Holography for BCFTs with Multiple Boundaries: Multi-Splitting Quenches

We elaborate on the method introduced in arXiv:2403.02165 for holographic duals of Boundary Conformal Field Theories (BCFTs) with multiple boundaries. Using these advances we calculate the entanglement entropy as a function of time for 1+1-dimensional CFTs that are split into $N$ subsystems. We give explicit results for $N = 4$ and $N = 17$. We find that all qualitative differences that arise for larger $N$ are present for $N = 4$.

==> tikz/3cut_Schottky_double.tex <==
\tikzmath{\l=3;\h=3;\r=4;}
\scalebox{1}{
\begin{tikzpicture}
    \def \s {0.15*\r};
    \def \t {0.1*\r};

    \path[fill=blue!50!gray, opacity=0.5] ($(-\l,-\h)$)--($(3*\l,-\h)$)--($(3*\l,\h)$)--($(-\l,\h)$)--cycle;
    \draw (0,0) node[circle, fill=white, minimum size=\r cm]{};
    
    \draw (0,0) node[circle, fill=cyan!50!gray, fill opacity=0.5, minimum size=\r cm, draw=blue, thick](c0) {};

    %%% helping lines for the regions %%%
    \draw[thick, orange] (0.3*\r, 0) -- (0.5*\r, 0);
    \draw[thick, orange, dashed] (0.3*\l, 0) -- (4.5/4*\r,0);

    \draw[thick, black] (0.125*\r,0) -- (0.3*\r,0);
    \draw[thick, black, dashed] (4.5/4*\r,0) -- (7/4*\r,0);

    \draw[thick, yellow] (0.02*\r, 0) -- (0.125*\r, 0);
    \draw[thick, yellow, dashed] (7/4*\r, 0) -- (2.8*\l, 0);
    
    \draw[thick, purple] (0.02*\r, 0) -- (-0.5*\r, 0);
    \draw[thick, purple, dashed] (-0.5*\r, 0) -- (-\l, 0);
    \draw[thick, purple, dashed] (2.8*\l, 0) -- (3*\l, 0);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \draw ($(0.3*\r,0)$) node[circle, fill=white, minimum size=\s cm, draw=green, thick](c1) {};
    \draw ($(0.125*\r,0)$) node[circle, fill=white, minimum size=\t cm, draw=red, thick](c2) {};

    \def \ss {2*\s};
    \def \tt {4.5*\t};
    \draw ($(4.5/4*\r,0)$) node[circle, minimum size=\ss cm, draw, green, thick, fill=white](cp1) {};
    \draw ($(7/4*\r,0)$) node[circle, minimum size=\tt cm, draw, red, thick, fill=white](cp2) {};

    \draw[thick, ->] (cp1.south west) to [out=-150,in=-30] node[pos=0.5, below]{$\theta_1(z)$} (c1.south east);
    \draw[thick, ->] (cp2.north west) to [out=150,in=60] node[pos=0.5, above]{$\theta_2(z)$} (c2.north);

    \path (c0.south) node[below] {$C_0$}
    -- (c1.south) node[below] {$C_1$}
    -- (cp1.south) node[below] {$C'_1$}
    -- (c2.south) node[below] {$C_2$}
    -- (cp2.south) node[below] {$C'_2$}
    -- (2.8*\l,0.75*\h) node[above] {$\mathbb{C}$}
    ;

    \node [cross, label=above:{$\alpha$}] at (0.02*\r,0) {};
    \node [cross, label=above:{$\frac{1}{\alpha}$}] at (2.8*\l,0) {};

    \node[] at (-0.2*\r,0.2*\r) {$F$};
    
\end{tikzpicture}
}

==> tikz/3cut_rectangle01.tex <==
\tikzmath{\l=3;\h=2;}
\scalebox{1}{
\begin{tikzpicture}
    \def \d {0.6*\l};
    \def \a {0.4*\l};

    \path[fill=cyan!50!gray, opacity=0.5] ($(-\l,-\h)$)--($(0,-\h)$)--($(0,\h)$)--($(-\l,\h)$)--cycle;
    \path[fill=blue!50!gray, opacity=0.5] ($(\l,-\h)$)--($(0,-\h)$)--($(0,\h)$)--($(\l,\h)$)--cycle;

    \draw[thick, orange] (-\l, \h) -- (0, \h);
    \draw[thick, orange, dashed] (0, \h) -- (\l, \h);
    \draw[thick, orange] (-\l, -\h) -- (0, -\h);
    \draw[thick, orange, dashed] (0, -\h) -- (\l, -\h);

    \draw[thick, black] (-\l, 0) -- (-\d, 0);
    \draw[thick, black, dashed] (\d, 0) -- (\l, 0);

    \draw[thick, yellow] (-\d, 0) -- (-\a, 0);
    \draw[thick, yellow, dashed] (\a, 0) -- (\d, 0);
    
    \draw[thick, purple] (-\a, 0) -- (0, 0);
    \draw[thick, purple, dashed] (0, 0) -- (\a, 0);

    \draw[thick, blue] (0, \h) -- (0, -\h)node[below]{$\color{black}C_0$};
    \draw[thick, green] (\l, \h) -- (\l, -\h)node[below]{$\color{black}C_1'$};
    \draw[thick, green] (-\l, \h) -- (-\l, -\h)node[below]{$\color{black}C_1$};
    
    \draw ($(-\d,0)$) node[circle, fill=white, inner sep=0pt, minimum size=5pt, draw=red, thick](c2) {};
    \draw ($(\d,0)$) node[circle, fill=white, inner sep=0pt, minimum size=5pt, draw=red, thick](cp2) {};

    % \draw (0,0) node[circle, fill=white, minimum size=\r cm]{};
    
    % \draw (0,0) node[circle, fill=cyan!50!gray, fill opacity=0.5, minimum size=\r cm, draw=blue, thick](c0) {};
    % \draw ($(0.3*\r,0)$) node[circle, fill=white, minimum size=\s cm, draw=green, thick](c1) {};
    % \draw ($(0.125*\r,0)$) node[circle, fill=white, minimum size=\t cm, draw=red, thick](c2) {};

    % \def \ss {2*\s};
    % \def \tt {4.5*\t};
    % \draw ($(4.5/4*\r,0)$) node[circle, minimum size=\ss cm, draw, green, thick, fill=white](cp1) {};
    % \draw ($(7/4*\r,0)$) node[circle, minimum size=\tt cm, draw, red, thick, fill=white](cp2) {};

    % \draw[thick, ->] (cp1.west) to [out=-150,in=-30] node[pos=0.5, below]{$\theta_1(z)$} (c1.east);
    % \draw[thick, ->] (cp2.north west) to [out=150,in=60] node[pos=0.5, above]{$\theta_2(z)$} (c2.north);

    \path (c2.south) node[below] {$C_2$}
    -- (cp2.south) node[below] {$C'_2$}
    % -- (2.8*\l,0.75*\h) node[above] {$\mathbb{C}$}
    ;

    \node [cross, label=above:{$\alpha$}] at (-\a,0) {};
    \node [cross, label=above:{$\frac{1}{\alpha}$}] at (\a,0) {};

    % \node[] at (-0.2*\r,0.2*\r) {$F$};
    
\end{tikzpicture}
}

==> tikz/Schottky_double-JDL_Edits.tex <==
\tikzmath{\l=3;\h=3;\r=4;}
\scalebox{1}{
\begin{tikzpicture}
    \def \s {0.15*\r};
    \def \t {0.1*\r};

    \path[fill=blue!50!gray, opacity=0.5] ($(-\l,-\h)$)--($(3*\l,-\h)$)--($(3*\l,\h)$)--($(-\l,\h)$)--cycle;
    \draw (0,0) node[circle, fill=white, minimum size=\r cm]{};
    
    \draw (0,0) node[circle, fill=cyan!50!gray, fill opacity=0.5, minimum size=\r cm, draw=blue, thick](c0) {};

    %%% helping lines for the regions %%%
    \draw[thick, orange] (0.3*\r, 0) -- (0.5*\r, 0);
    \draw[thick, orange, dashed] (0.3*\l, 0) -- (4.5/4*\r,0);

    \draw[thick, black] (0.125*\r,0) -- (0.3*\r,0);
    \draw[thick, black, dashed] (4.5/4*\r,0) -- (7/4*\r,0);

    \draw[thick, yellow] (0.02*\r, 0) -- (0.125*\r, 0);
    \draw[thick, yellow, dashed] (7/4*\r, 0) -- (2.8*\l, 0);
    
    \draw[thick, purple] (0.02*\r, 0) -- (-0.5*\r, 0);
    \draw[thick, purple, dashed] (-0.5*\r, 0) -- (-\l, 0);
    \draw[thick, purple, dashed] (2.8*\l, 0) -- (3*\l, 0);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \draw ($(0.3*\r,0)$) node[circle, fill=white, minimum size=\s cm, draw=green, thick](c1) {};
    \draw ($(0.125*\r,0)$) node[circle, fill=white, minimum size=\t cm, draw=red, thick](c2) {};

    \def \ss {2*\s};
    \def \tt {4.5*\t};
    \draw ($(4.5/4*\r,0)$) node[circle, minimum size=\ss cm, draw, green, thick, fill=white](cp1) {};
    \draw ($(7/4*\r,0)$) node[circle, minimum size=\tt cm, draw, red, thick, fill=white](cp2) {};

    \draw[thick, <-] (cp1.south west) to [out=-150,in=-30] node[pos=0.5, below]{$\theta_2(z)$} (c1.south east);
    \draw[thick, <-] (cp2.north west) to [out=150,in=60] node[pos=0.5, above]{$\theta_3(z)$} (c2.north);

    \path (c0.south) node[below] {$C_1$}
    -- (c1.south) node[below] {$C_2$}
    -- (cp1.south) node[below] {$C'_2$}
    -- (c2.south) node[below] {$C_3$}
    -- (cp2.south) node[below] {$C'_3$}
    -- (2.8*\l,0.75*\h) node[above] {$\mathbb{C}$}
    ;

    \node [cross, label=above:{$\alpha$}] at (0.02*\r,0) {};
    \node [cross, label=above:{$\frac{1}{\alpha}$}] at (2.8*\l,0) {};

    \node[] at (-0.2*\r,0.2*\r) {$F$};
    
\end{tikzpicture}
}

==> tikz/annulus.tex <==

\tikzmath{\l=3;\h=3;\b=1.5;\a=1;\r=1;}
\scalebox{1}{
\begin{tikzpicture}

    \path[fill=cyan!50!gray, opacity=0.5] ($(-2*\l,-\h)$)--($(2*\l,-\h)$)--($(2*\l,\h)$)--($(-2*\l,\h)$)--cycle;


    \node[above] at (1.8*\l,0.75*\h) {$\mathbb{C}$};

    \fill [white, even odd rule] (0,0) circle[radius=\r] circle[radius=2.5*\r];
    \fill [blue!50!gray, fill opacity=0.5, even odd rule, draw=black] (0,0) circle[radius=\r] circle[radius=2.5*\r];

    \node[right] at (\r,0) {$r$};
    \node[right] at (2.5*\r,0) {$1$};

    
    
\end{tikzpicture}
}

==> tikz/bulk_extension.tex <==
%%% this is for the 1/2Pi Log[z-d] %%%

% \tikzmath{\l=4;\h=2.5;}
% \tdplotsetmaincoords{68}{10}
% \scalebox{1}{
% \begin{tikzpicture}[tdplot_main_coords]
%     \def \d {0.8*\l};

%     \path[fill=cyan!50!gray, opacity=0.5] (-\l, -\h, 0) --(0, -\h, 0) --(0, \h, 0) --(-\l, \h, 0) --cycle;
%     \path[fill=blue!50!gray, opacity=0.5] (\l,-\h,0)--(0,-\h,0)--(0,\h,0)--(\l,\h,0)--cycle;

%     \draw[dashed] (-\l, -\h, 0)--(\l, -\h, 0);
%     \draw[dashed] (-\l, \h, 0)--(\l, \h, 0);


%     \path[fill=gray, opacity=0.3] (-\l,-\h,0)--(-\l,-\h,\d)--(-\l,\h,\d)--(-\l,\h,0)--cycle;
%     \draw[thick, green] (-\l,-\h,0)node[below]{$\color{black}C_2$}--(-\l,\h,0);


%     \path[fill=gray, opacity=0.3] (0,-\h,0)--(0,-\h,\d)--(0,\h,\d)--(0,\h,0)--cycle;
%     \draw[thick, blue] (0,-\h,0)node[below]{$\color{black}C_1$}--(0,\h,0);


%     \path[fill=gray, opacity=0.3] (\l,-\h,0)--(\l,-\h,\d)--(\l,\h,\d)--(\l,\h,0)--cycle;
%     \draw[thick, green] (\l,-\h,0)node[below]{$\color{black}C_2'$}--(\l,\h,0);
    
%     \def \r {0.12};
    
%     \path[draw=red, thick, fill=white]
%     ($(-0.8*\l,0,0) - (\r,0,0)$) arc(-180:180:\r)node[pos=0.25, below]{$C_3$}
%     ;
%     \path[draw=red, thick, fill=white]
%     ($(0.8*\l,0,0) - (\r,0,0)$) arc(-180:180:\r)node[pos=0.25, below]{$C'_3$}
%     ;

%     \path[draw=orange, thick, fill=white]
%     ($(-0.65*\l,0,0) - (\r,0,0)$) arc(-180:180:\r)node[pos=0.25, below]{$C_4$}
%     ;
%     \path[draw=orange, thick, fill=white]
%     ($(0.65*\l,0,0) - (\r,0,0)$) arc(-180:180:\r)node[pos=0.25, below]{$C'_4$}
%     ;

%     \path[draw=yellow, thick, fill=white]
%     ($(-0.35*\l,0,0) - (\r,0,0)$) arc(-180:180:\r)node[pos=0.25, below]{$C_{g+1}$}
%     ;
%     \path[draw=yellow, thick, fill=white]
%     ($(0.35*\l,0,0) - (\r,0,0)$) arc(-180:180:\r)node[pos=0.25, below]{$C'_{g+1}$}
%     ;


%     \def \res {40};
%     \foreach \i in {0,...,\res}
%     {
%         \draw[gray, opacity=0.2] ($(0.8*\l,0,0) - (360/\res*\i:\r)$)
%         --($(0.8*\l,0,\d) - (360/\res*\i:\r)$)
%         ;
%         \draw[gray, opacity=0.2] ($(-0.8*\l,0,0) - (360/\res*\i:\r)$)
%         --($(-0.8*\l,0,\d) - (360/\res*\i:\r)$)
%         ;
        
%         \draw[gray, opacity=0.2] ($(0.65*\l,0,0) - (360/\res*\i:\r)$)
%         --($(0.65*\l,0,\d) - (360/\res*\i:\r)$)
%         ;
%         \draw[gray, opacity=0.2] ($(-0.65*\l,0,0) - (360/\res*\i:\r)$)
%         --($(-0.65*\l,0,\d) - (360/\res*\i:\r)$)
%         ;
        
%         \draw[gray, opacity=0.2] ($(0.35*\l,0,0) - (360/\res*\i:\r)$)
%         --($(0.35*\l,0,\d) - (360/\res*\i:\r)$)
%         ;
%         \draw[gray, opacity=0.2] ($(-0.35*\l,0,0) - (360/\res*\i:\r)$)
%         --($(-0.35*\l,0,\d) - (360/\res*\i:\r)$)
%         ;
%     }

%     \def \a {0.175*\l};
%     \node [cross, label=above:{$\alpha$}] at (-\a,0,0) {};
%     \node [cross, label=above:{$\frac{1}{\alpha}$}] at (\a,0,0) {};

%     \path[fill=black, fill opacity=0.4] (-\l, -\h, \d) --(\l, -\h, \d) --(\l, \h, \d) --(-\l, \h, \d)
%     % node[pos=0.2, above, opacity=1]{BTZ horizon} --cycle
%     ;
%     \draw[->] (1.2*\l,0,0) -- (1.2*\l,0, 1.3*\d) node[right]{$\zeta$};
%     \draw[] (1.2*\l-0.05,0,0)--(1.2*\l+0.05,0,0) node[right]{$0$};
%     \draw[] (1.2*\l-0.05,0,\d)--(1.2*\l+0.05,0,\d) node[right]{$\zeta_{\rm max}$};

%     \draw[dotted, ultra thick] ($(-0.35*\l,0,0) - (3.5*\r,0,0)$)
%     -- ($(-0.65*\l,0,0) + (3.5*\r,0,0)$);
%     \draw[dotted, ultra thick] ($(0.35*\l,0,0) + (3.5*\r,0,0)$)
%     -- ($(0.65*\l,0,0) - (3.5*\r,0,0)$);
    
    
% \end{tikzpicture}
% }






%%% this is for the 1/2Pi Log[z] %%%

\tikzmath{\l=5;\h=2.5;}
\tdplotsetmaincoords{68}{10}
\scalebox{1}{
\begin{tikzpicture}[tdplot_main_coords]
    \def \d {0.8*\l};
    \def \shang {65};

    \path[
    % fill=cyan!50!gray, opacity=0.5
    right color=cyan!50!gray, left color=white, opacity=0.5, shading angle=\shang
    ] (-\l, -\h, 0) --(0, -\h, 0) --(0, \h, 0) --(-\l, \h, 0) --cycle;
    \path[
    % fill=blue!50!gray, opacity=0.5
    left color=blue!50!gray, right color=white, opacity=0.5, shading angle=\shang
    ] (\l,-\h,0)--(0,-\h,0)--(0,\h,0)--(\l,\h,0)--cycle;

    \draw[dashed] (-1.2*\l, -\h, 0)--(1.2*\l, -\h, 0);
    \draw[dashed] (-1.2*\l, \h, 0)--(1.2*\l, \h, 0);


    % \path[fill=gray, opacity=0.3] (-\l,-\h,0)--(-\l,-\h,\d)--(-\l,\h,\d)--(-\l,\h,0)--cycle;
    % \draw[thick, green] (-\l,-\h,0)node[below]{$\color{black}C_2$}--(-\l,\h,0);


    \path[fill=gray, opacity=0.3] (0,-\h,0)--(0,-\h,\d)--(0,\h,\d)--(0,\h,0)--cycle;
    \draw[thick, blue] (0,-\h,0)node[below]{$\color{black}C_1$}--(0,\h,0);


    % \path[fill=gray, opacity=0.3] (\l,-\h,0)--(\l,-\h,\d)--(\l,\h,\d)--(\l,\h,0)--cycle;
    % \draw[thick, green] (\l,-\h,0)node[below]{$\color{black}C_2'$}--(\l,\h,0);
    
    \def \r {0.12};
    \coordinate (c2) at (-0.15*\l,0,0);
    \coordinate (c3) at (-0.35*\l,0,0);
    \coordinate (cg1) at (-0.7*\l,0,0);
    
    \path[draw=red, thick, fill=white]
    ($(c2) - (\r,0,0)$) arc(-180:180:\r)node[pos=0.25, below]{$C_2$}
    ;
    \path[draw=red, thick, fill=white]
    ($- 1*(c2)- (\r,0,0)$) arc(-180:180:\r)node[pos=0.25, below]{$C'_2$}
    ;

    \path[draw=orange, thick, fill=white]
    ($(c3) - (\r,0,0)$) arc(-180:180:\r)node[pos=0.25, below]{$C_3$}
    ;
    \path[draw=orange, thick, fill=white]
    ($- 1*(c3)- (\r,0,0)$) arc(-180:180:\r)node[pos=0.25, below]{$C'_3$}
    ;

    \path[draw=yellow, thick, fill=white]
    ($(cg1) - (\r,0,0)$) arc(-180:180:\r)node[pos=0.25, below]{$C_{g+1}$}
    ;
    \path[draw=yellow, thick, fill=white]
    ($- 1*(cg1)- (\r,0,0)$) arc(-180:180:\r)node[pos=0.25, below]{$C'_{g+1}$}
    ;


    \def \res {40};
    \foreach \i in {0,...,\res}
    {
        \draw[gray, opacity=0.2] ($- 1*(c2) - (360/\res*\i:\r)$)
        --($- 1*(c2) + (0,0,\d) - (360/\res*\i:\r)$)
        ;
        \draw[gray, opacity=0.2] ($(c2) - (360/\res*\i:\r)$)
        --($(c2) + (0,0,\d) - (360/\res*\i:\r)$)
        ;
        
        \draw[gray, opacity=0.2] ($- 1*(c3) - (360/\res*\i:\r)$)
        --($- 1*(c3) + (0,0,\d) - (360/\res*\i:\r)$)
        ;
        \draw[gray, opacity=0.2] ($(c3) - (360/\res*\i:\r)$)
        --($(c3) + (0,0,\d) - (360/\res*\i:\r)$)
        ;
        
        \draw[gray, opacity=0.2] ($- 1*(cg1) - (360/\res*\i:\r)$)
        --($- 1*(cg1) + (0,0,\d) - (360/\res*\i:\r)$)
        ;
        \draw[gray, opacity=0.2] ($(cg1) - (360/\res*\i:\r)$)
        --($(cg1) + (0,0,\d) - (360/\res*\i:\r)$)
        ;
    }

    \def \a {0.9*\l};
    \node [cross, label=above:{$\alpha$}] at (-\a,0,0) {};
    \node [cross, label=above:{$\frac{1}{\alpha}$}] at (\a,0,0) {};

    \path[
    % fill=black, fill opacity=0.4
    left color=black, right color=white, opacity=0.5, shading angle=\shang
    ] (0, -\h, \d) --(\l, -\h, \d) --(\l, \h, \d) --(0, \h, \d);

    \path[
    % fill=black, fill opacity=0.4
    right color=black, left color=white, opacity=0.5, shading angle=\shang
    ] (-\l, -\h, \d) --(0, -\h, \d) --(0, \h, \d) --(-\l, \h, \d);

    
    ;
    \draw[->] (1*\l,\h,0) -- (1*\l,\h, 1.3*\d) node[right]{$\zeta$};
    \draw[] (1*\l-0.05,\h,0)--(1*\l+0.05,\h,0) node[above right]{$0$};
    \draw[] (1*\l-0.05,\h,\d)--(1*\l+0.05,\h,\d) node[right]{$\zeta_{\rm max}$};

    \draw[dotted, ultra thick] ($(c3) - (5*\r,0,0)$)
    -- ($(cg1) + (5*\r,0,0)$);
    \draw[dotted, ultra thick] ($- 1*(c3) + (5*\r,0,0)$)
    -- ($- 1*(cg1) - (5*\r,0,0)$);

    \node[] at (-1.3*\l,0,0) {$-\infty$};
    \node[] at (1.3*\l,0,0) {$+\infty$};

    
\end{tikzpicture}
}

==> tikz/complex_plane_5_cuts.tex <==
\tikzmath{\l=3;\h=3;\b=1.5;\a=1;}
\scalebox{1}{
\begin{tikzpicture}

    \path[fill=cyan!50!gray, opacity=0.5] ($(-2*\l,-\h)$)--($(2*\l,-\h)$)--($(2*\l,\h)$)--($(-2*\l,\h)$)--cycle;

    \foreach \i in {-2,...,2}
    {
        \draw[thick] (\i*\b, -\a) -- (\i*\b, \a);
    }

    \path (-2*\b, \a) node[above left] {$b_1+ia$}
    -- (-2*\b, -\a) node[below left] {$b_1-ia$}
    -- (2*\b, \a) node[above right] {$b_5+ia$}
    -- (2*\b, -\a) node[below right] {$b_5-ia$}
    -- (1.8*\l,0.75*\h) node[above] {$\mathbb{C}$}
    ;

    
    
\end{tikzpicture}
}

==> tikz/doubling.tex <==
\tikzmath{\l=6.5;\h=3.5;}
\scalebox{1}{
\begin{tikzpicture}

    % define reference points for the four figures
    \coordinate (al) at (0,0);
    \coordinate (ar) at (\l,0);
    \coordinate (bl) at (0,-\h);
    \coordinate (br) at (\l,-\h);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % draw octopus
    \def \a {1};  % coordinat of the ellipse w.r.t. (ar)
    \def \rot {35};
    \def \ew {1};
    \def \eh {0.3};
    
    \node[ellipse, rotate=\rot, minimum width=\ew cm, minimum height=\eh cm] (aral) at ($(ar) + (-\a,\a)$) {};
    \node[ellipse, rotate=-\rot, minimum width=\ew cm, minimum height=\eh cm] (arar) at ($(ar) + (\a,\a)$) {};
    \node[ellipse, rotate=-\rot, minimum width=\ew cm, minimum height=\eh cm] (arbl) at ($(ar) + (-\a,-\a)$) {};
    \node[ellipse, rotate=\rot, minimum width=\ew cm, minimum height=\eh cm] (arbr) at ($(ar) + (\a,-\a)$) {};

    \path[fill=cyan!50!gray, semitransparent]
    (aral.east) to [out=\rot-90,in=180-\rot+90] (arar.west)
    -- (arar.east) to [out=-\rot-90,in=\rot+90] (arbr.east)
    -- (arbr.west) to [in=-\rot+90,out=\rot+90] (arbl.east)
    -- (arbl.west) to [in=\rot-90,out=-\rot+90] (aral.west)
    -- cycle
    ;

    \node[ellipse, fill=white, rotate=\rot, minimum width=\ew cm, minimum height=\eh cm] (aral) at ($(ar) + (-\a,\a)$) {};
    \node[ellipse, fill=white, rotate=-\rot, minimum width=\ew cm, minimum height=\eh cm] (arar) at ($(ar) + (\a,\a)$) {};
    \node[ellipse, fill=white, rotate=-\rot, minimum width=\ew cm, minimum height=\eh cm] (arbl) at ($(ar) + (-\a,-\a)$) {};
    \node[ellipse, fill=white, rotate=\rot, minimum width=\ew cm, minimum height=\eh cm] (arbr) at ($(ar) + (\a,-\a)$) {};

    \draw[] (aral.east) to [out=\rot-90,in=180-\rot+90] (arar.west);
    \draw[] (arbl.east) to [out=-\rot+90,in=\rot+90] (arbr.west);
    \draw[] (aral.west) to [out=\rot-90,in=-\rot+90] (arbl.west);
    \draw[] (arar.east) to [out=-\rot-90,in=\rot+90] (arbr.east);

    \node[ellipse, draw=red, fill=cyan!50!gray, fill opacity=0.3, rotate=\rot, minimum width=\ew cm, minimum height=\eh cm] (aral) at ($(ar) + (-\a,\a)$) {};
    \node[ellipse, draw=red, fill=cyan!50!gray, fill opacity=0.3, rotate=-\rot, minimum width=\ew cm, minimum height=\eh cm] (arar) at ($(ar) + (\a,\a)$) {};
    \node[ellipse, draw=red, fill=cyan!50!gray, fill opacity=0.3, rotate=-\rot, minimum width=\ew cm, minimum height=\eh cm] (arbl) at ($(ar) + (-\a,-\a)$) {};
    \node[ellipse, draw=red, fill=cyan!50!gray, fill opacity=0.3, rotate=\rot, minimum width=\ew cm, minimum height=\eh cm] (arbr) at ($(ar) + (\a,-\a)$) {};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % draw donuts

    \def \a {1};
    \def \ang {55};

    \draw[fill=cyan!50!gray, fill opacity=0.5] ($(br) + (-3*\a, 0)$) arc (180:\ang:\a)
    to [out=\ang-90,in=-90-\ang]
    ($(br) + (180-\ang:\a)$) arc (180-\ang:\ang:\a)
    to [out=\ang-90,in=-90-\ang]
    ($(br) + (2*\a, 0) + (180-\ang:\a)$) arc (180-\ang:\ang-180:\a)
    to [out=\ang+90,in=90-\ang]
    ($(br) + (-\ang:\a)$) arc (-\ang:-180+\ang:\a)
    to [out=\ang+90,in=90-\ang]
    ($(br) + (-2*\a, 0) + (-\ang:\a)$) arc (-\ang:-180:\a)
    ;

    \def \b {0.6*\a};
    \draw[fill=white] ($(br) + (0, 0.5*\a) + (-130:\b)$)
    arc (-130:-50:\b)
    arc (50:130:\b)
    ;
    \draw[] ($(br) + (0, 0.5*\a) + (-140:\b)$)
    arc (-140:-40:\b)
    ;

    \draw[fill=white] ($(br) + (-2*\a, 0.5*\a) + (-130:\b)$)
    arc (-130:-50:\b)
    arc (50:130:\b)
    ;
    \draw[] ($(br) + (-2*\a, 0.5*\a) + (-140:\b)$)
    arc (-140:-40:\b)
    ;

    \draw[fill=white] ($(br) + (2*\a, 0.5*\a) + (-130:\b)$)
    arc (-130:-50:\b)
    arc (50:130:\b)
    ;
    \draw[] ($(br) + (2*\a, 0.5*\a) + (-140:\b)$)
    arc (-140:-40:\b)
    ;

    \draw[red,dashed] ($(br) + (-3*\a, 0)$)
    to [out=-90,in=-90]
    ($(br) + (-2*\a, 0.5*\a) + (-130:\b)$);
    \draw[red] ($(br) + (-3*\a, 0)$)
    to [out=90,in=90]
    ($(br) + (-2*\a, 0.5*\a) + (-130:\b)$);

    \draw[red,dashed] ($(br) + (-2*\a, 0.5*\a) + (-50:\b)$)
    to [out=-90,in=-90]
    ($(br) + (0, 0.5*\a) + (-130:\b)$);
    \draw[red] ($(br) + (-2*\a, 0.5*\a) + (-50:\b)$)
    to [out=90,in=90]
   ($(br) + (0, 0.5*\a) + (-130:\b)$);

    \draw[red,dashed] ($(br) + (2*\a, 0.5*\a) + (-130:\b)$)
    to [out=-90,in=-90]
    ($(br) + (0, 0.5*\a) + (-50:\b)$);
    \draw[red] ($(br) + (2*\a, 0.5*\a) + (-130:\b)$)
    to [out=90,in=90]
   ($(br) + (0, 0.5*\a) + (-50:\b)$);

    \draw[red,dashed] ($(br) + (3*\a, 0)$)
    to [out=-90,in=-90]
    ($(br) + (2*\a, 0.5*\a) + (-50:\b)$);
    \draw[red] ($(br) + (3*\a, 0)$)
    to [out=90,in=90]
    ($(br) + (2*\a, 0.5*\a) + (-50:\b)$);

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % C plane

    \def \cl {2};
    \def \ch {1.2};

    \path[fill=cyan!50!gray, semitransparent] ($(al)+(-\cl,-\ch)$) --($(al)+(-\cl,\ch)$) --($(al)+(\cl,\ch)$) --($(al)+(\cl,-\ch)$) --cycle;

    \def \a {0.4};
    \def \b {0.3};
    \draw[red] (-3*\b,-\a) -- (-3*\b,\a);
    \draw[red] (-\b,-\a) -- (-\b,\a);
    \draw[red] (\b,-\a) -- (\b,\a);
    \draw[red] (3*\b,-\a) -- (3*\b,\a);

    \node[] at (0.8*\cl,0.75*\ch) {$\mathbb{C}$};

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Schottky doubled plane

    \def \d {1};
    \def \a {2};
    \def \b {1};
    \def \ang {35};
    \def \cut {0.3};

    \coordinate (bl) at ({-0.5*cos(\ang)},-\h);  % shift (bl) coordinate due to 3D efect

    % \path[fill=cyan!50!gray, semitransparent, draw=black, thick]
    \path[fill=cyan!50!gray, fill opacity=0.5]
    ($(bl)+(-\a,-\d)$)
    --($(bl)+(-\a, -\d)+(\ang:\b)$)
    --($(bl)+(\a, -\d)+(\ang:\b)$)
    --($(bl)+(\a, -\d)$)--cycle
    ;

    \path[fill=red, fill opacity=0.5]
    ($(bl)+(-3*\cut,-\d)+(\ang:0.33*\b)$)
    --($(bl)+(-3*\cut, 0)+(\ang:0.33*\b)$)
    --($(bl)+(-3*\cut, 0)+(\ang:0.66*\b)$)
    --($(bl)+(-3*\cut, -\d)+(\ang:0.66*\b)$)--cycle
    ;

    \path[fill=red, fill opacity=0.5]
    ($(bl)+(-\cut,-\d)+(\ang:0.33*\b)$)
    --($(bl)+(-\cut, 0)+(\ang:0.33*\b)$)
    --($(bl)+(-\cut, 0)+(\ang:0.66*\b)$)
    --($(bl)+(-\cut, -\d)+(\ang:0.66*\b)$)--cycle
    ;

    \path[fill=red, fill opacity=0.5]
    ($(bl)+(\cut,-\d)+(\ang:0.33*\b)$)
    --($(bl)+(\cut, 0)+(\ang:0.33*\b)$)
    --($(bl)+(\cut, 0)+(\ang:0.66*\b)$)
    --($(bl)+(\cut, -\d)+(\ang:0.66*\b)$)--cycle
    ;

    \path[fill=red, fill opacity=0.5]
    ($(bl)+(3*\cut,-\d)+(\ang:0.33*\b)$)
    --($(bl)+(3*\cut, 0)+(\ang:0.33*\b)$)
    --($(bl)+(3*\cut, 0)+(\ang:0.66*\b)$)
    --($(bl)+(3*\cut, -\d)+(\ang:0.66*\b)$)--cycle
    ;

    % \path[fill=cyan!50!gray, semitransparent, draw=black, thick]
    \path[fill=cyan!50!gray, fill opacity=0.5]
    ($(bl)+(-\a,0)$)
    --($(bl)+(-\a, 0)+(\ang:\b)$)
    --($(bl)+(\a, 0)+(\ang:\b)$)
    --($(bl)+(\a, 0)$)--cycle
    ;

    \draw[red] ($(bl)+(-3*\cut, 0)+(\ang:0.33*\b)$)
    --($(bl)+(-3*\cut, 0)+(\ang:0.66*\b)$);
    \draw[red] ($(bl)+(-\cut, 0)+(\ang:0.33*\b)$)
    --($(bl)+(-\cut, 0)+(\ang:0.66*\b)$);
    \draw[red] ($(bl)+(\cut, 0)+(\ang:0.33*\b)$)
    --($(bl)+(\cut, 0)+(\ang:0.66*\b)$);
    \draw[red] ($(bl)+(3*\cut, 0)+(\ang:0.33*\b)$)
    --($(bl)+(3*\cut, 0)+(\ang:0.66*\b)$);
    
    
\end{tikzpicture}
}

==> tikz/global_splitting_worldsheet.tex <==
\tikzmath{\taumax=5;\tmax=3;\l=1.2;\a=2.5;\ax=0.8;}
\tdplotsetmaincoords{70}{40}
\scalebox{0.8}{
\begin{tikzpicture}[tdplot_main_coords]
    \path[draw, pattern=hatch, pattern color=red!30!gray,hatch size=3pt] ($(-\l,\a,0)$) -- ($(-\l,\taumax,0)$) -- ($(\l,\taumax,0)$) -- ($(\l,\a,0)$) --cycle;
    \path[draw, fill=red!30!gray, semitransparent] ($(-\l,\a,0)$) -- ($(-\l,\a,\tmax)$) -- ($(\l,\a,\tmax)$) -- ($(\l,\a,0)$) --cycle;
    \path[draw, fill=red!30!gray, semitransparent] ($(-\l,\a,\tmax)$) -- ($(-\l,0,\tmax)$) -- ($(\l,0,\tmax)$) -- ($(\l,\a,\tmax)$) --cycle;
    \path[draw, fill=cyan!50!gray, semitransparent] ($(-\l,0,0)$) -- ($(-\l,-\a,0)$) -- ($(\l,-\a,0)$) -- ($(\l,0,0)$) --cycle;
    \node at ($(\l,-\a,0)$) [below right] {$-a-it$};
    \node at ($(\l,0,0)$) [below right] {$-it$};
    \node at ($(-\l,-\a,0)$) [above] {$|0\rangle$};
    \path[draw, fill=cyan!50!gray, semitransparent] ($(-\l,0,0)$) -- ($(-\l,0,\tmax)$) -- ($(\l,0,\tmax)$) -- ($(\l,0,0)$) --cycle;
    \path[draw, pattern=hatch, pattern color=cyan!30!gray,hatch size=3pt] ($(-\l,-\a,0)$) -- ($(-\l,-\taumax,0)$) -- ($(\l,-\taumax,0)$) -- ($(\l,-\a,0)$) --cycle;
    %%cuts%%
    \draw[thick] ($(0,-\a,0)$)--($(0,0,0)$);
    \draw[thick] ($(0,\a,\tmax)$)--($(0,0,\tmax)$);
    \draw[thick] ($(0,0,0)$)--($(0,0,\tmax)$);
    \draw[thick] ($(0,\a,0)$)--($(0,\a,\tmax)$);

    \def \q {0.4*\l};
    \draw[thick] ($(-\q,-\a,0)$)--($(-\q,0,0)$);
    \draw[thick] ($(-\q,\a,\tmax)$)--($(-\q,0,\tmax)$);
    \draw[thick] ($(-\q,0,0)$)--($(-\q,0,\tmax)$);
    \draw[thick] ($(-\q,\a,0)$)--($(-\q,\a,\tmax)$);

    \draw[thick] ($(\q,-\a,0)$)--($(\q,0,0)$);
    \draw[thick] ($(\q,\a,\tmax)$)--($(\q,0,\tmax)$);
    \draw[thick] ($(\q,0,0)$)--($(\q,0,\tmax)$);
    \draw[thick] ($(\q,\a,0)$)--($(\q,\a,\tmax)$);
    %%%%%%%%
    % \node at ($(0,0,\tmax)$) [below left] {$|\psi^{''}\rangle$};
    % \node at ($(0,0,\tmax)$) [above] {$|\psi^{'}\rangle$};
    \node at ($(-\l,0,\tmax)$) [left] {$0$};
    \node at ($(\l,\a,\tmax)$) [right] {$a$};
    \node at ($(\l,\a,0)$) [below right] {$a-it$};
    \node at ($(\l,\taumax,0)$) [below right] {$\infty-it$};
    \node at ($(\l,-\taumax,0)$) [below right] {$-\infty-it$};
    \node at ($(0,\a,0)$) [below] {$\langle0|$};

    \coordinate[] (o) at ($(-4*\l,0,0)$);
    \draw[thick, ->] (o) -- ($(o)+(\ax,0,0)$)node[right]{$x$};
    \draw[thick, ->] (o) -- ($(o)+(0,\ax,0)$)node[above]{$\tau$};
    \draw[thick, ->] (o) -- ($(o)+(0,0,\ax)$)node[left]{$t$};

    \draw[ultra thick, red] ($(-0.7*\l,0,\tmax)$)--($(0.3*\l,0,\tmax)$) node[pos=0.5, below]{$A$};
\end{tikzpicture}
}

==> tikz/global_worldsheet.tex <==
\tikzmath{\taumax=3;\tmax=3;\l=1;\a=1;}
\tdplotsetmaincoords{70}{40}
\scalebox{0.8}{
\begin{tikzpicture}[tdplot_main_coords]
    \path[draw, fill=red!30!gray, semitransparent] ($(-\l,\taumax,0)$) -- ($(-\l,\taumax,\tmax)$) -- ($(\l,\taumax,\tmax)$) -- ($(\l,\taumax,0)$) --cycle;
    \path[draw, fill=red!30!gray, semitransparent] ($(-\l,\taumax,\tmax)$) -- ($(-\l,0,\tmax)$) -- ($(\l,0,\tmax)$) -- ($(\l,\taumax,\tmax)$) --cycle;
    \path[draw, fill=cyan!50!gray, semitransparent] ($(-\l,0,0)$) -- ($(-\l,-\taumax,0)$) -- ($(\l,-\taumax,0)$) -- ($(\l,0,0)$) --cycle;
    \node at ($(\l,-\taumax,0)$) [below right] {$-a-it$};
    \node at ($(\l,0,0)$) [below right] {$-it$};
    \node at ($(0,-\taumax,0)$) [below left] {$|\psi_0\rangle$};
    \path[draw, fill=cyan!50!gray, semitransparent] ($(-\l,0,0)$) -- ($(-\l,0,\tmax)$) -- ($(\l,0,\tmax)$) -- ($(\l,0,0)$) --cycle;
    % \draw[thick] ($(0,-\a,0)$)node[below] {$-a$}--($(0,0,0)$);
    % \draw[thick] ($(0,0,0)$)--($(0,0,\tmax)$);
    \node at ($(0,0,\tmax)$) [below] {$|\psi^{''}\rangle$};
    \node at ($(0,0,\tmax)$) [above right] {$|\psi^{'}\rangle$};
    \node at ($(-\l,0,\tmax)$) [left] {$0$};
    \node at ($(\l,\taumax,\tmax)$) [right] {$a$};
    \node at ($(\l,\taumax,0)$) [right] {$a-it$};
    \node at ($(0,\taumax,0)$) [below] {$\langle\psi_0|$};
\end{tikzpicture}
}


==> tikz/parallelogram.tex <==

\tikzmath{\l=3;\h=3;}
\scalebox{1}{
\begin{tikzpicture}

    \path[fill=cyan!50!gray, opacity=0.5] ($(-2*\l,-\h)$)--($(2*\l,-\h)$)--($(2*\l,\h)$)--($(-2*\l,\h)$)--cycle;


    \node[above] at (1.8*\l,0.75*\h) {$\mathbb{C}$};

    \def \a {\l};
    \def \b {0.5*\h};
    \def \t {0.5*\l};

    \path[fill=white] ($(-\a-0.5*\t,-\b)$)node[below left]{$0$}--($(-\a+0.5*\t,\b)$)node[above left]{$\tau$}--($(\a+0.5*\t,\b)$)node[above right]{$1+\tau$}--($(\a-0.5*\t,-\b)$)node[below right]{$1$} --cycle;

    \path[fill=blue!50!gray, fill opacity=0.5, draw=black, thick] ($(-\a-0.5*\t,-\b)$)
    --($(-\a+0.5*\t,\b)$)node[midway, sloped]{$\parallel$}
    --($(\a+0.5*\t,\b)$)node[midway, sloped]{$\vertiii$}
    --($(\a-0.5*\t,-\b)$)node[midway, sloped]{$\parallel$}
    --cycle node[midway, sloped]{$\vertiii$}
    ;
    

    
    
\end{tikzpicture}
}

==> tikz/setup_schematic.tex <==
\tikzmath{\l=3.5;\h=2.5;\b=0.75;\c=0.075;\a=1.5;\aa=3;\k=0.15;\kk=0.45;\f=0.45;\ff=1.5;\m=-2.25;\mm=1.5;\off=0.075;\p=0.3;}
\scalebox{1}{
\begin{tikzpicture}

    % cut positions
    \def \b {-0.7*\l};
    \def \bb {-0.4*\l};
    \def \bbb {-0.1*\l};
    \def \bbbb {0.2*\l};
    \def \bbbbb {0.7*\l};
    %%%%%%%%
    
    \draw[thick] ($(-\l,0)$)node[left=1]{$t<0$} -- ($(\l,0)$);
    \draw[ultra thick, red] ($(\bb-\p, 0)$) -- ($(\bbb+1.5*\p, 0)$) node[pos=0.5, above]{$A$};
    
    \draw[thick] ($(-\l,-\h)$)node[left=1]{$t\geq0$} -- ($(0.35*\l,-\h)$);
    \draw[thick, dotted] ($(0.35*\l,-\h)$)-- ($(0.55*\l,-\h)$);
    \draw[thick] ($(0.55*\l,-\h)$) -- ($(\l,-\h)$);
    \draw[ultra thick, red] ($(\bb-\p, -\h)$) -- ($(\bbb+1.5*\p, -\h)$) node[pos=0.5, above]{$A$};
    
    \draw[->, line width=0.8ex] ($(0,-0.2*\h)$) -- ($(0,-0.75*\h)$);  % Big arrow

    \draw[line width=10pt, white] ($(\b-\c,-\h)$) -- ($(\b+\c,-\h)$);
    \draw[line width=10pt, white] ($(\bb-\c,-\h)$) -- ($(\bb+\c,-\h)$);
    \draw[line width=10pt, white] ($(\bbb-\c,-\h)$) -- ($(\bbb+\c,-\h)$);
    \draw[line width=10pt, white] ($(\bbbb-\c,-\h)$) -- ($(\bbbb+\c,-\h)$);
    \draw[line width=10pt, white] ($(\bbbbb-\c,-\h)$) -- ($(\bbbbb+\c,-\h)$);

    \draw[thick] ($(-1.3*\l,-1.5*\h)$)-- ($(0.35*\l,-1.5*\h)$);
    \draw[thick, dotted] ($(0.35*\l,-1.5*\h)$)-- ($(0.55*\l,-1.5*\h)$);
    \draw[thick, ->] ($(0.55*\l,-1.5*\h)$) -- ($(1.3*\l,-1.5*\h)$)node[right]{$x$};
    
    \draw[thick] ($(\b,-1.5*\h)+(0,-0.1)$)node[below]{$b_1$} -- ($(\b,-1.5*\h)+(0,0.1)$);
    \draw[thick] ($(\bb,-1.5*\h)+(0,-0.1)$)node[below]{$b_2$} -- ($(\bb,-1.5*\h)+(0,0.1)$);
    \draw[thick] ($(\bbb,-1.5*\h)+(0,-0.1)$)node[below]{$b_3$} -- ($(\bbb,-1.5*\h)+(0,0.1)$);
    \draw[thick] ($(\bbbb,-1.5*\h)+(0,-0.1)$)node[below]{$b_4$} -- ($(\bbbb,-1.5*\h)+(0,0.1)$);
    \draw[thick] ($(\bbbbb,-1.5*\h)+(0,-0.1)$)node[below]{$b_{g+1}$} -- ($(\bbbbb,-1.5*\h)+(0,0.1)$);
\end{tikzpicture}
}

==> tikz/uniformization.tex <==
\tikzmath{\l=6;\h=3.5;}
\scalebox{1}{
\begin{tikzpicture}

    % define reference points for the four figures
    \coordinate (al) at (0,0);
    \coordinate (ar) at (\l,0);
    \coordinate (bl) at (0,-\h);
    \coordinate (br) at (\l,-\h);
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % \node[circle, minimum size=5 pt, draw=green] at (al){};
    % \node[circle, minimum size=5 pt, draw=green] at (ar){};
    % \node[circle, minimum size=5 pt, draw=green] at (bl){};
    % \node[circle, minimum size=5 pt, draw=green] at (br){};


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % draw donuts

    \def \a {1};
    \def \ang {55};

    \draw[fill=cyan!50!gray, fill opacity=0.5] ($(al) + (-2*\a, 0)$) arc (180:\ang:\a)
    to [out=\ang-90,in=-90-\ang]
    ($(al) + (\a, 0) + (180-\ang:\a)$) arc (180-\ang:\ang-180:\a)
    to [out=\ang+90,in=90-\ang]
    ($(al) + (-\a, 0) + (-\ang:\a)$) arc (-\ang:-180:\a)
    ;

    \def \b {0.6*\a};
    
    \draw[fill=white] ($(al) + (-\a, 0.5*\a) + (-130:\b)$)
    arc (-130:-50:\b)
    arc (50:130:\b)
    ;
    \draw[] ($(al) + (-\a, 0.5*\a) + (-140:\b)$)
    arc (-140:-40:\b)
    ;

    \draw[fill=white] ($(al) + (\a, 0.5*\a) + (-130:\b)$)
    arc (-130:-50:\b)
    arc (50:130:\b)
    ;
    \draw[] ($(al) + (\a, 0.5*\a) + (-140:\b)$)
    arc (-140:-40:\b)
    ;

    \def \angg {60};

    \begin{scope}[thick, decoration={
        markings,
        mark=at position 0.5 with {\arrow{<}}}
        ]

        \draw[green, postaction={decorate}] (al)
        to [out=10,in=180-20]
        ($(al) + (\a, 0.5*\a) + (-110:\b)$)
        ;
        \draw[green, dotted] ($(al) + (\a, 0.5*\a) + (-110:\b)$)
        to [out=-20,in=-10]
        ($(al) + (\a, 0) + (-100:\a)$)
        ;
        \draw[green, postaction={decorate}] ($(al) + (\a, 0) + (-100:\a)$)
        to [out=180-10,in=-60]node[pos=0, below]{$D$}
        (al)
        ;

        \draw[orange, postaction={decorate}] (al)
        to [out=180-10,in=20]
        ($(al) + (-\a, 0.5*\a) + (-70:\b)$)
        ;
        \draw[orange, dotted] ($(al) + (-\a, 0.5*\a) + (-70:\b)$)
        to [out=180+20,in=180+10]
        ($(al) + (-\a, 0) + (-80:\a)$)
        ;
        \draw[orange, postaction={decorate}] ($(al) + (-\a, 0) + (-80:\a)$)
        to [out=10,in=180+60]node[pos=0, below]{$A$}
        (al)
        ;
    \end{scope}

    \begin{scope}[thick,decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}}
        ]
        
        \draw[red, postaction={decorate}] (al)
        to [out=\angg,in=90]node[pos=0.6, above]{$C$}
        ($(al) + (1.75*\a, 0)$)
        ;
        \draw[red, postaction={decorate}] ($(al) + (1.75*\a, 0)$)
        to [out=-90,in=-\angg]
        (al)
        ;

        \draw[blue, postaction={decorate}] (al)
        to [out=180-\angg,in=90]node[pos=0.6, above]{$B$}
        ($(al) + (-1.75*\a, 0)$)
        ;
        \draw[blue, postaction={decorate}] ($(al) + (-1.75*\a, 0)$)
        to [out=-90,in=180+\angg]
        (al)
        ;
    \end{scope}


    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % octagon

    \def \r {1.25};
    \def \ang {45};

    \path[fill=cyan!50!gray, fill opacity=0.5]
    ($(bl)+(0.5*\ang:\r)$) -- ($(bl)+(1.5*\ang:\r)$) -- ($(bl)+(2.5*\ang:\r)$) -- ($(bl)+(3.5*\ang:\r)$) -- ($(bl)+(4.5*\ang:\r)$) -- ($(bl)+(5.5*\ang:\r)$) -- ($(bl)+(6.5*\ang:\r)$) -- ($(bl)+(7.5*\ang:\r)$) -- cycle;

    
    \begin{scope}[thick,decoration={
        markings,
        mark=at position 0.5 with {\arrow{>}}}
        ]
        
        \draw[orange, postaction={decorate}] 
        ($(bl)+(5.5*\ang:\r)$) -- ($(bl)+(6.5*\ang:\r)$)node[pos=0.5, below]{$A$}
        ;
        \draw[orange, postaction={decorate}]
        ($(bl)+(7.5*\ang:\r)$) -- ($(bl)+(0.5*\ang:\r)$)node[pos=0.5, right]{$A^{-1}$}
        ;

        \draw[blue, postaction={decorate}] 
        ($(bl)+(6.5*\ang:\r)$) -- ($(bl)+(7.5*\ang:\r)$)node[pos=0.5, below right]{$B$}
        ;
        \draw[blue, postaction={decorate}]
        ($(bl)+(0.5*\ang:\r)$) -- ($(bl)+(1.5*\ang:\r)$)node[pos=0.5, above right]{$B^{-1}$}
        ;

        \draw[red, postaction={decorate}] 
        ($(bl)+(1.5*\ang:\r)$) -- ($(bl)+(2.5*\ang:\r)$)node[pos=0.5, above]{$C$}
        ;
        \draw[red, postaction={decorate}]
        ($(bl)+(3.5*\ang:\r)$) -- ($(bl)+(4.5*\ang:\r)$)node[pos=0.5, left]{$C^{-1}$}
        ;

        \draw[green, postaction={decorate}] 
        ($(bl)+(2.5*\ang:\r)$) -- ($(bl)+(3.5*\ang:\r)$)node[pos=0.5, above left]{$D$}
        ;
        \draw[green, postaction={decorate}]
        ($(bl)+(4.5*\ang:\r)$) -- ($(bl)+(5.5*\ang:\r)$)node[pos=0.5, below left]{$D^{-1}$}
        ;

    \end{scope}



    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % sphere

    \def \r {1.25};
    \def \re {0.25*\r}

    \draw[dotted, thick, blue]
    ($(ar) + (0:\r)$) arc (0:180:{\r} and {\re})
    ;
    \draw[fill=cyan!50!gray, fill opacity=0.5]
    ($(ar) + (0:\r)$) arc (0:360:\r)
    ;
    \draw[blue, thick]
    ($(ar) + (0:\r)$) arc (0:-180:{\r} and {\re})
    ;

    \def \ew {0.1};
    \def \eh {0.2};

    \coordinate (e1) at ($(ar)+(0.8*\r,0.4*\r)$);
    \coordinate (e1p) at ($(ar)+(0.7*\r,-0.3*\r)$);

    \draw[red, thick, dotted]
    (e1) arc (90:-90:{\ew} and {\eh})
    ;
    \draw[red, thick, dotted]
    (e1p) arc (90:-90:{\ew} and {\eh})
    ;

    \draw[fill=red!50!gray, fill opacity=0.5]
    (e1) arc (90:270:{\ew} and {\eh})
    % to [out=0,in=0]
    .. controls ($(ar)+(1.25*\r,0.1*\r)$) and ($(ar)+(1.25*\r,-0.4*\r)$)  ..
    (e1p)
    arc (90:270:{\ew} and {\eh})
    % to [out=0,in=0] 
    .. controls ($(ar)+(1.7*\r,-0.65*\r)$) and ($(ar)+(1.7*\r,0.4*\r)$)  ..
    (e1)
    ;
    
    \draw[red, thick]
    (e1) arc (90:270:{\ew} and {\eh})
    ;
    \draw[red, thick]
    (e1p) arc (90:270:{\ew} and {\eh})
    ;


    \def \ew {0.1};
    \def \eh {0.2};

    \coordinate (e1) at ($(ar)+(-0.6*\r,0.6*\r)$);
    \coordinate (e1p) at ($(ar)+(-0.5*\r,-0.4*\r)$);

    \draw[orange, thick, dotted]
    (e1) arc (90:270:{\ew} and {\eh})
    ;
    \draw[orange, thick, dotted]
    (e1p) arc (90:270:{\ew} and {\eh})
    ;

    \draw[fill=orange!50!gray, fill opacity=0.5]
    (e1) arc (90:-90:{\ew} and {\eh})
    % to [out=0,in=0]
    .. controls ($(ar)+(-1.3*\r,0.4*\r)$) and ($(ar)+(-1.25*\r,-0.6*\r)$)  ..
    (e1p)
    arc (90:-90:{\ew} and {\eh})
    % to [out=0,in=0] 
    .. controls ($(ar)+(-1.8*\r,-0.95*\r)$) and ($(ar)+(-1.6*\r,0.8*\r)$)  ..
    (e1)
    ;
    
    \draw[orange, thick]
    (e1) arc (90:-90:{\ew} and {\eh})
    ;
    \draw[orange, thick]
    (e1p) arc (90:-90:{\ew} and {\eh})
    ;
    

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Schottky disk

    \def \r {1.25};

    \draw[fill=cyan!50!gray, fill opacity=0.5, draw=blue, thick]
    ($(br) + (0:\r)$) arc (0:360:\r)
    ;

    \coordinate (c1) at ($(br)+(0.4*\r,-0.4*\r)$);
    \coordinate (c2) at ($(br)+(-0.5*\r,0.4*\r)$);

    \def \re {0.2*\r};
    \draw[fill=white, draw=red, thick]
    ($(c1) + (0:\re)$) arc (0:360:\re)
    ;
    \def \re {0.2*\r};
    \draw[fill=white, draw=orange, thick]
    ($(c2) + (0:\re)$) arc (0:360:\re)
    ;
    




    
    
\end{tikzpicture}
}

